Higher-Group Statistics on Lattices

Crossing a domain wall can permute anyons, and intersecting strings can create a particle. These couplings between defects of various dimensions are specified by higher groups. We develop a lattice framework defining higher-group statistics as Berry phases of closed sequences of hopping operators, invariant under local modifications of the operators. Our central example is a closed Majorana chain, a 1-dimensional topological superconductor, embedded in 3 dimensions. We construct a loop-flip process with phase $+i$, refining the usual $\pm 1$ loop-flip invariant through intermediate transfer of fermion parity between the chain and physical fermions. In two dimensions, charge-wall statistics distinguish two $\mathbb Z_4$ toric codes enriched by $\mathbb Z_2$ charge-conjugation symmetry, with identical anyon statistics but distinct gauged theories: the quantum doubles of the dihedral group $D_4$ and the quaternion group $Q_8$. We provide two complementary constructions of statistical processes. The first extends the Smith normal form algorithm in [Phys. Rev. X $\textbf{16}$, 011010 (2026), arXiv:2412.01886] to higher groups, generating processes from lattice geometry and prescribed local moves. For a finite higher group $\mathbb G$, we prove that statistical processes on a $d$-sphere are classified by $H_{d+2}(B\mathbb G,\mathbb Z)$. The second constructs processes directly from homology classes without examining exponentially many defect configurations, enabling us to study statistics for complex higher-group structures where the previous method is computationally prohibitive. These processes detect boundary anomalies of higher-group symmetry-protected topological phases. For example, we distinguish 2-group anomalies in 1, 2, and 3 dimensions. Higher-group statistics provide new invariants for characterizing coupled defects in quantum many-body systems.

==> figures/anomaly_to_process.tex <==
\begingroup
\definecolor{flowink}{HTML}{30343B}
\definecolor{flowgray}{HTML}{66717C}
\definecolor{flowblue}{HTML}{3A6EA5}
\definecolor{flowteal}{HTML}{267F83}
\definecolor{flowpurple}{HTML}{7561A8}
\definecolor{flowgold}{HTML}{C88A2A}
\begin{tikzpicture}[x=1cm,y=1cm,
 font=\fontsize{9}{11}\selectfont,
 line cap=round,line join=round,
 major/.style={draw=flowgray,line width=.9pt,
   -{Stealth[length=5pt,width=4pt]}},
 move/.style={draw=flowpurple,line width=.9pt,
   -{Stealth[length=4pt,width=3.4pt]}},
 smalltext/.style={font=\fontsize{9}{11}\selectfont,text=flowgray},
 title/.style={font=\fontsize{10}{12}\selectfont\bfseries,text=flowink}]
 \path[use as bounding box] (0,0) rectangle (17.2,5.05);

 %
 \foreach \x/\col in {1.75/flowblue,6.25/flowteal,10.75/flowpurple,15.25/flowgold}{
  \draw[\col,line width=1.4pt] (\x-1.55,4.43)--(\x+1.55,4.43);
 }
 \node[title] at (1.75,4.76) {Anomaly cocycle};
 \node[title] at (6.25,4.76) {Detecting cycle};
 \node[title] at (10.75,4.76) {Replace each cell by $\mathcal J$};
 \node[title] at (15.25,4.76) {Statistical process};

 %
 \fill[flowblue!8] (.68,3.05)--(2.83,3.05)--(1.65,4.05)--cycle;
 \draw[flowblue,line width=.95pt]
  (.68,3.05)--(2.83,3.05)--(1.65,4.05)--cycle;
 \draw[flowblue!65,line width=.75pt]
  (.68,3.05)--(1.83,3.48)--(2.83,3.05)
  (1.65,4.05)--(1.83,3.48);
 \draw[flowblue!65,densely dashed,line width=.65pt]
  (.68,3.05)--(2.83,3.05);
 \node[fill=white,inner sep=2pt,text=flowblue] at (1.73,3.43) {$\Omega$};
 \node[text=flowink] at (1.75,2.28) {$\delta\Omega=0$};
 \node[smalltext,align=center] at (1.75,1.58)
  {Specify the anomaly\\to be probed};

 %
 \fill[flowteal!8] (4.99,3.10)--(5.78,4.01)--(6.32,3.10)--cycle;
 \fill[flowteal!15] (5.78,4.01)--(6.32,3.10)--(7.02,3.94)--cycle;
 \fill[flowteal!7] (6.32,3.10)--(7.02,3.94)--(7.51,3.10)--cycle;
 \draw[flowteal,line width=.95pt]
  (4.99,3.10)--(5.78,4.01)--(7.02,3.94)--(7.51,3.10)--cycle;
 \draw[flowteal!55,line width=.65pt]
  (5.78,4.01)--(6.32,3.10)--(7.02,3.94);
 \node[text=flowteal] at (5.70,3.41) {$\sigma_1$};
 \node[text=flowteal] at (6.35,3.67) {$\sigma_2$};
 \node[text=flowteal] at (6.99,3.39) {$\cdots$};
 \node[text=flowink] at (6.25,2.12)
  {$\begin{gathered}z=\sum_a n_a\sigma_a\\\partial z=0\end{gathered}$
   };
 \node[smalltext] at (6.25,1.29) {Match complete face data};

 %
 \coordinate (vac) at (10.75,3.97);
 \coordinate (minus) at (9.65,3.02);
 \coordinate (plus) at (11.85,3.02);
 \draw[move] ($(vac)+(-.20,-.18)$)--($(minus)+(.30,.26)$);
 \draw[move] ($(minus)+(.23,0)$)--($(plus)+(-.23,0)$);
 \draw[move] ($(plus)+(-.28,.24)$)--($(vac)+(.28,-.24)$);
 \node[fill=white,inner sep=1.5pt,text=flowpurple] at (10.75,3.97) {$\cfg_0$};
 \node[fill=white,inner sep=1.5pt,text=flowpurple] at (9.65,3.02) {$\cfg^-$};
 \node[fill=white,inner sep=1.5pt,text=flowpurple] at (11.85,3.02) {$\cfg^+$};
 \node[font=\fontsize{9}{11}\selectfont,text=flowpurple,fill=white,inner sep=1.3pt]
  at (9.86,3.77) {$P(\cfg^-)$};
 \node[font=\fontsize{9}{11}\selectfont,text=flowpurple,fill=white,inner sep=1.3pt]
  at (11.85,3.98) {$P(\cfg^+)^{-1}$};
 \node[font=\fontsize{9}{11}\selectfont,text=flowpurple,fill=white,inner sep=1.2pt]
  at (10.75,3.02) {$S(\sigma)$};
 \node[text=flowpurple] at (10.75,2.60)
  {$L(\sigma)$};
 \node[text=flowink] at (10.75,2.12)
  {$\sigma\longmapsto\mathcal J(\sigma)$ in Eq.~\eqref{dc:count-map}};
 \node[smalltext,align=center] at (10.75,1.43)
  {Prepare, sweep, return;\\add reference comparisons};

 %
 \draw[flowgold!45,line width=.75pt] (13.83,3.44)--(16.66,3.44);
 \foreach \x in {14.35,15.05,15.75}{
  \draw[major,draw=flowgold] (\x-.24,3.44)--(\x+.22,3.44);
 }
 \foreach \x in {14.70,15.40}{
  \fill[flowgold!17] (\x-.07,3.19) rectangle (\x+.07,3.69);
  \draw[flowgold,line width=.7pt] (\x-.07,3.19) rectangle (\x+.07,3.69);
 }
 \node[fill=white,inner sep=2pt,text=flowgold] at (13.78,3.44) {$\cfg_0$};
 \node[fill=white,inner sep=2pt,text=flowgold] at (16.72,3.44) {$\cfg_0$};
 \node[smalltext] at (15.25,2.91) {closed local process};
 \node[text=flowink,font=\fontsize{9}{11}\selectfont] at (15.25,2.25)
  {$\begin{aligned}W(z)&=\mathcal J(\sigma_s)^{n_s}\cdots
   \mathcal J(\sigma_1)^{n_1}\end{aligned}$};
 \node[smalltext,align=center] at (15.25,1.43)
  {Concatenate signed blocks;\\reverse negative copies};

 %
 \draw[major] (3.45,3.48)--(4.55,3.48);
 \node[smalltext] at (4.00,3.88) {choose};
 \draw[major] (7.98,3.48)--(9.07,3.48);
 \draw[major] (12.43,3.48)--(13.48,3.48);

 \draw[black!15,line width=.45pt] (.15,.80)--(17.05,.80);
 \node[text=flowink] at (8.6,.35)
  {Phase of the process\quad $W(z)\ket0=\exp\bigl(2\pi i\langle z,\Omega\rangle\bigr)\ket0$
   };
\end{tikzpicture}
\endgroup


==> figures/cyl_j_correspondence.tex <==
\begingroup
\definecolor{cjink}{HTML}{30343B}
\definecolor{cjgray}{HTML}{66717C}
\definecolor{cjblue}{HTML}{3A6EA5}
\definecolor{cjteal}{HTML}{267F83}
\definecolor{cjpurple}{HTML}{7561A8}
\definecolor{cjgold}{HTML}{C88A2A}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
 font=\fontsize{9}{11}\selectfont,text=cjink,
 map/.style={line width=1.05pt,-{Stealth[length=4.8pt,width=4pt]}},
 small/.style={font=\fontsize{9}{11}\selectfont,text=cjgray},
 edge/.style={line width=.8pt,draw=cjteal},
 rear/.style={line width=.7pt,draw=cjgray!65,densely dashed}]
 \path[use as bounding box] (0,-.20) rectangle (17.1,5.8);
 \node[font=\fontsize{10}{12}\selectfont\bfseries] at (3.05,5.53)
  {One local move};
 \node[font=\fontsize{10}{12}\selectfont\bfseries] at (14.00,5.53)
  {Its labeled cylinder cells};

 %
 \coordinate (a) at (1.55,2.78);
 \coordinate (b) at (4.65,2.78);
 \coordinate (c) at (2.50,3.42);
 \coordinate (at) at (1.55,4.18);
 \coordinate (bt) at (4.65,4.18);
 \coordinate (ct) at (2.50,4.82);
 \fill[cjblue!9] (a)--(b)--(c)--cycle;
 \fill[cjteal!5] (a)--(b)--(bt)--(at)--cycle;
 \fill[cjteal!8] (b)--(c)--(ct)--(bt)--cycle;
 \draw[rear] (a)--(c)--(b) (c)--(ct);
 \fill[cjpurple!9] (at)--(bt)--(ct)--cycle;
 \draw[draw=cjblue,line width=1pt] (a)--(b);
 \draw[edge] (a)--(at) (b)--(bt);
 \draw[draw=cjpurple,line width=1pt] (at)--(bt)--(ct)--cycle;
 \node[text=cjpurple,anchor=south] at (3.12,4.91) {$\tau_s\cfg$};
 \node[text=cjblue,anchor=north] at (3.10,2.66) {$\cfg$};
 \node[text=cjgray,fill=white,inner sep=2pt] at (3.10,3.61)
  {$T\times I$};
 \draw[map,draw=cjgray] (.77,2.90)--(.77,4.34);
 \node[small,rotate=90] at (.25,3.61) {time $I$};

 %
 %
 %
 \coordinate (ra) at (12.45,2.78);
 \coordinate (rb) at (15.55,2.78);
 \coordinate (rc) at (13.40,3.42);
 \coordinate (rat) at (12.45,4.18);
 \coordinate (rbt) at (15.55,4.18);
 \coordinate (rct) at (13.40,4.82);
 \fill[cjblue!9] (ra)--(rb)--(rc)--cycle;
 \fill[cjblue!11] (ra)--(rb)--(rbt)--cycle;
 \fill[cjpurple!8] (ra)--(rbt)--(rat)--cycle;
 \fill[cjgold!10] (rb)--(rc)--(rct)--cycle;
 \fill[cjteal!9] (rb)--(rct)--(rbt)--cycle;
 \draw[rear] (ra)--(rc)--(rb) (rc)--(rct) (ra)--(rct) (rb)--(rct);
 \fill[cjpurple!9] (rat)--(rbt)--(rct)--cycle;
 \draw[draw=cjblue,line width=1pt] (ra)--(rb);
 \draw[edge] (ra)--(rat) (rb)--(rbt);
 \draw[draw=cjpurple,line width=1pt] (rat)--(rbt)--(rct)--cycle;
 \draw[draw=cjteal,line width=.85pt] (ra)--(rbt);
 \node[text=cjpurple,anchor=south] at (14.02,4.91) {$\tau_s\cfg$};
 \node[text=cjblue,anchor=north] at (14.00,2.66) {$\cfg$};

 \draw[map,draw=cjblue] (5.55,3.74)--(11.45,3.74);
 \node[text=cjblue,align=center,anchor=south] at (8.50,3.93)
  {$\operatorname{Cyl}$\\collect oriented simplices};
 \node[small] at (8.50,3.08)
  {$\sum_j(-1)^{d+1-j}[C_j;\widehat{\cfg}]$
   };
 \node[small] at (8.55,2.24)
  {Join the cylinders of all moves; closure and local cancellation give $\partial z=0$.};

 \draw[draw=cjgray!28,line width=.45pt] (.18,1.98)--(16.92,1.98);
 \begin{scope}[yshift=-.20cm]
 \node at (3.20,1.39) {Statistical class $[e]$};
 \node at (13.90,1.39) {Homology class $[z]$};
 \draw[map,draw=cjblue] (6.00,1.50)--(11.10,1.50)
  node[midway,above=2pt,inner sep=1pt,text=cjblue] {$\overline{\operatorname{Cyl}}$};
 \draw[map,draw=cjpurple] (11.10,1.08)--(6.00,1.08)
  node[midway,below=2pt,text=cjpurple] {$\bar J$};
 \node[align=center] at (4.05,.39)
  {$J(\operatorname{Cyl}(e))-e\in E_{\mathrm{id}}$\\[1pt]
   \fontsize{9}{11}\selectfont modulo locality identities};
 \node[align=center] at (12.90,.39)
  {$\operatorname{Cyl}(J(z))-z=\partial H(z)$\\[1pt]
   \fontsize{9}{11}\selectfont modulo boundaries};
 \end{scope}
\end{tikzpicture}
\endgroup


==> figures/inversion_framed_history.tex <==
\begingroup%
\definecolor{invFrWall}{HTML}{C88A2A}%
\definecolor{invFrCharge}{HTML}{7561A8}%
\definecolor{invFrBlue}{HTML}{287DB8}%
\definecolor{invFrInk}{HTML}{30343B}%
\definecolor{invFrMesh}{HTML}{444B52}%
\definecolor{invFrText}{HTML}{46515B}%
\definecolor{invFrRule}{HTML}{E1E5E9}%
\input{figures/inversion_dual_geometry.tex}%
\begin{tikzpicture}[
 x=1cm,y=1cm,
 font=\fontsize{9}{10.5}\selectfont,
 line cap=round,line join=round,
 mesh/.style={draw=invFrMesh,line width=.62pt,
              dash pattern=on 2.2pt off 1.5pt},
 framing/.style={draw=invFrBlue,draw opacity=.75,line width=.70pt,
                 dash pattern=on 2.2pt off 1.5pt},
 wall/.style={draw=invFrWall,line width=2pt,
              preaction={draw=white,line width=3.1pt}},
 hop/.style={draw=invFrBlue,line width=1.25pt},
 charge/.style={draw=white,fill=invFrCharge,line width=.6pt},
 empty charge/.style={draw=invFrBlue,fill=white,line width=.6pt},
 old label/.style={text=invFrText,fill=white,inner sep=.6pt,
                   font=\fontsize{8}{9.5}\selectfont},
 frame label/.style={text=invFrBlue,fill=white,inner sep=.6pt,
                     font=\fontsize{8}{9.5}\selectfont},
 charge label/.style={text=invFrCharge,fill=white,inner sep=.7pt,
                      font=\fontsize{10}{11.5}\selectfont},
 heading/.style={text=invFrInk,inner sep=0pt},
 transition/.style={draw=invFrInk,line width=.7pt,
                    -{Stealth[length=4pt,width=3.8pt]}},
 operator/.style={text=invFrInk,inner sep=1.7pt,
                  font=\fontsize{10}{11.5}\selectfont},
 legend text/.style={anchor=west,text=invFrInk,inner sep=0pt,
                     font=\fontsize{9}{10.5}\selectfont}
 ]
 \path[use as bounding box] (0,0) rectangle (17.8,6.86);

 \newcommand{\invFrPosition}[2]{%
  \pgfmathsetmacro{\invFrX}{1.37+3.5*(#1)}
  \pgfmathsetmacro{\invFrY}{5.24-3.23*#2}
 }
 %
 %
 \newcommand{\invFrPanel}[9]{%
  \invFrPosition{#1}{#2}
  \begin{scope}[shift={(\invFrX,\invFrY)},x=.55cm,y=.55cm]
   \invDualCoordinates
   \node[heading] at (0,2.73) {\textbf{#3}};
   \invDualBlackPaths{mesh}
   \invDualBluePaths{framing}
   \ifnum#4=1\relax
    \invDualBoundary{wall}
   \fi
   \if\relax\detokenize{#8}\relax
   \else
    \ifnum#8=1\relax
     \coordinate (hopStart) at (q0);
     \coordinate (hopEnd) at (q1);
    \else
     \coordinate (hopStart) at (q0);
     \coordinate (hopEnd) at (q2);
    \fi
    \draw[hop] (hopStart)--(hopEnd);
    \ifnum#9=1\relax
     \draw[draw=invFrBlue,line width=.9pt,
           -{Stealth[length=3.8pt,width=3.5pt]}]
       ($(hopStart)!.38!(hopEnd)$)--($(hopStart)!.66!(hopEnd)$);
    \else
     \draw[draw=invFrBlue,line width=.9pt,
           -{Stealth[length=3.8pt,width=3.5pt]}]
       ($(hopStart)!.66!(hopEnd)$)--($(hopStart)!.38!(hopEnd)$);
    \fi
   \fi
   \foreach \v in {1,2,3}{
    \fill[invFrMesh] (p\v) circle[radius=1.3pt];
   }
   \foreach \v/\q in {0/#5,1/#6,2/#7,3/0}{
    \ifnum\q=0\relax
     \filldraw[empty charge] (q\v) circle[radius=1.7pt];
    \else
     \filldraw[charge] (q\v) circle[radius=3.6pt];
     \ifcase\v
      \node[charge label,font=\fontsize{8}{9.5}\selectfont]
        at (.44,.75) {$\q$};
     \or
      \node[charge label,anchor=north] at ([yshift=-4.25pt]q1) {$\q$};
     \or
      \node[charge label,anchor=north] at ([yshift=-4.25pt]q2) {$\q$};
     \or
      \node[charge label,anchor=west] at (.18,2.17) {$\q$};
     \fi
    \fi
   }
   %
   \ifnum#1=0\relax\ifnum#2=0\relax
    \node[old label,anchor=west] at (.80,.40) {$1$};
    \node[old label,anchor=east] at (-.80,.40) {$2$};
    \node[old label,anchor=west] at (.16,-.72) {$3$};
    \node[frame label,anchor=west] at (.14,.00) {$0'$};
    \node[frame label,anchor=north] at ({-sqrt(3)*43/40},-1.25) {$1'$};
    \node[frame label,anchor=north] at ({sqrt(3)*43/40},-1.25) {$2'$};
    \node[frame label,anchor=west] at (.18,2.17) {$3'$};
   \fi\fi
  \end{scope}
 }

 %
 \newcommand{\invFrOp}[3]{%
  $#1_{\hbox{\fontsize{8}{9}\selectfont$#2$}}%
  \ifnum#3<0\relax^{\hbox{\fontsize{8}{9}\selectfont$-1$}}\fi$}

 %
 \newcommand{\invFrTransition}[5]{%
  \invFrPosition{#1+.5}{#2}
  \begin{scope}[shift={(\invFrX,\invFrY)}]
   \draw[transition] (-.41,0)--(.41,0)
     node[midway,above=3pt,operator] {\invFrOp{#3}{#4}{#5}};
  \end{scope}
 }
 \draw[invFrRule,line width=.35pt] (.16,3.77)--(17.64,3.77);

 %
 \invFrPanel{0}{0}{0 Vacuum}{0}{0}{0}{0}{}{1}
 \invFrPanel{1}{0}{1}{0}{-1}{+1}{0}{1}{1}
 \invFrPanel{2}{0}{2}{1}{+1}{+1}{0}{}{1}
 \invFrPanel{3}{0}{3}{1}{0}{+1}{-1}{2}{1}
 \invFrPanel{4}{0}{4}{0}{0}{+1}{-1}{}{1}

 \invFrPanel{0}{1}{5}{0}{-1}{+1}{0}{2}{1}
 \invFrPanel{1}{1}{6}{0}{0}{0}{0}{1}{-1}
 \invFrPanel{2}{1}{7}{0}{+1}{0}{-1}{2}{-1}
 \invFrPanel{3}{1}{8}{1}{-1}{0}{-1}{}{1}
 \invFrPanel{4}{1}{9}{1}{0}{0}{0}{2}{-1}

 \invFrTransition{0}{0}{V}{0'1'}{1}
 \invFrTransition{1}{0}{U}{123}{1}
 \invFrTransition{2}{0}{V}{0'2'}{1}
 \invFrTransition{3}{0}{U}{123}{1}
 \invFrTransition{4}{0}{V}{0'2'}{1}

 \invFrTransition{0}{1}{V}{0'1'}{-1}
 \invFrTransition{1}{1}{V}{0'2'}{-1}
 \invFrTransition{2}{1}{U}{123}{-1}
 \invFrTransition{3}{1}{V}{0'2'}{-1}
 \invFrTransition{4}{1}{U}{123}{-1}

 \begin{scope}[shift={(.32,.24)}]
  \draw[mesh] (0,0)--(.40,0);
  \node[legend text] at (.55,0) {wall lattice};
  \draw[framing] (2.54,0)--(2.94,0);
  \node[legend text] at (3.09,0) {charge lattice};
  \draw[wall] (5.49,0)--(5.89,0);
  \node[legend text] at (6.04,0) {conjugation wall};
  \filldraw[charge] (8.72,0) circle[radius=3.6pt];
  \node[legend text] at (9.02,0) {charge $q=\pm1$};
  \filldraw[empty charge] (11.55,0) circle[radius=1.7pt];
  \node[legend text] at (11.85,0) {uncharged site};
  \draw[hop,-{Stealth[length=3.8pt,width=3.5pt]}] (14.18,0)--(14.58,0);
  \node[legend text] at (14.73,0) {hopping just applied};
 \end{scope}
\end{tikzpicture}%
\endgroup%


==> figures/inversion_square_hamiltonian.tex <==
\begingroup
\definecolor{sqwall}{HTML}{C88A2A}
\definecolor{sqelectric}{HTML}{7561A8}
\definecolor{sqflux}{HTML}{2A8C89}
\definecolor{sqink}{HTML}{30343B}
\definecolor{sqgray}{HTML}{65717C}
\definecolor{sqmesh}{HTML}{BDC6CE}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
 font=\fontsize{9}{11}\selectfont,line cap=round,line join=round,
 mesh/.style={draw=sqmesh,line width=.5pt},
 dual/.style={draw=sqmesh!75,line width=.45pt,dash pattern=on 2pt off 2.4pt},
 active/.style={line width=1.15pt},
 field/.style={text=sqink,fill=white,inner sep=1.5pt},
 corner/.style={text=sqgray,fill=white,inner sep=1.1pt},
 head/.style={anchor=west,text=sqink},
 edgearrow/.style={-{Stealth[length=3.2pt,width=2.7pt]}}]
 \path[use as bounding box] (0,1.8) rectangle (16.8,7.05);
 \draw[sqmesh!55,line width=.4pt] (5.6,1.8)--(5.6,6.78);
 \draw[sqmesh!55,line width=.4pt] (11.2,1.8)--(11.2,6.78);
 \node[head] at (.14,6.82) {\textbf{(a)}\enspace Edge term: wall};
 \node[head] at (5.74,6.82) {\textbf{(b)}\enspace Vertex term: charge};
 \node[head] at (11.34,6.82) {\textbf{(c)}\enspace Plaquette term: flux};

 \node[text=sqink] at (2.8,5.91) {$-Z_e$};
 \node[text=sqink] at (8.4,5.91)
  {$-\bigl(1+\widehat{\mathcal A}_v+\widehat{\mathcal A}_v^2+\widehat{\mathcal A}_v^\dagger\bigr)$};
 \node[text=sqink] at (15.25,5.91)
  {$-\bigl(1+\overline{\mathcal B}_p+\overline{\mathcal B}_p^2+\overline{\mathcal B}_p^\dagger\bigr)$};

 %
 \begin{scope}[shift={(2.65,3.6)}]
  \foreach \s in {-1.3,0,1.3} {
   \draw[mesh] (-1.65,\s)--(1.65,\s);
   \draw[mesh] (\s,-1.65)--(\s,1.65);
  }
  \foreach \s in {-.65,.65} {
   \draw[dual] (-1.65,\s)--(1.65,\s);
   \draw[dual] (\s,-1.65)--(\s,1.65);
  }
  \foreach \x in {-1.3,0,1.3} {
   \foreach \y in {-1.3,0,1.3} {
    \fill[sqmesh] (\x,\y) circle[radius=1.25pt];
   }
  }
  \foreach \x in {-1.3,0} {
   \foreach \y in {-1.3,0,1.3} {
    \draw[mesh,edgearrow] (\x+.45,\y)--(\x+.82,\y);
   }
  }
  \foreach \x in {-1.3,0,1.3} {
   \foreach \y in {-1.3,0} {
    \draw[mesh,edgearrow] (\x,\y+.45)--(\x,\y+.82);
   }
  }
  \fill[sqwall!8] (-.65,-.65) rectangle (.65,.65);
  \draw[draw=sqink,active,edgearrow] (0,0)--(1.3,0);
  \draw[sqwall,line width=1.25pt,dash pattern=on 4pt off 2pt]
   (-.65,-.65) rectangle (.65,.65);
  \fill[sqink] (0,0) circle[radius=1.8pt];
  \fill[sqink] (1.3,0) circle[radius=1.8pt];
  \node[corner,anchor=north east] at (-.05,-.06) {$i$};
  \node[corner,anchor=north west] at (1.35,-.06) {$j$};
  \node[field,anchor=south] at (.87,.1) {$e$};
  \node[text=sqwall,anchor=south,fill=white,inner sep=1.5pt]
   at (0,.78) {closed wall};
 \end{scope}
 %
 %
 %

 %
 %
 \begin{scope}[shift={(8.4,3.6)}]
  \foreach \s in {-1.3,0,1.3} {
   \draw[mesh] (-1.65,\s)--(1.65,\s);
   \draw[mesh] (\s,-1.65)--(\s,1.65);
  }
  \foreach \s in {-.65,.65} {
   \draw[dual] (-1.65,\s)--(1.65,\s);
   \draw[dual] (\s,-1.65)--(\s,1.65);
  }
  \foreach \x in {-1.3,0,1.3} {
   \foreach \y in {-1.3,0,1.3} {
    \fill[sqmesh] (\x,\y) circle[radius=1.25pt];
   }
  }
  \foreach \x in {-1.3,0} {
   \foreach \y in {-1.3,1.3} {
    \draw[mesh,edgearrow] (\x+.45,\y)--(\x+.82,\y);
   }
  }
  \foreach \x in {-1.3,1.3} {
   \foreach \y in {-1.3,0} {
    \draw[mesh,edgearrow] (\x,\y+.45)--(\x,\y+.82);
   }
  }
  \draw[sqelectric,active,edgearrow] (-1.3,0)--(0,0);
  \draw[sqelectric,active,edgearrow] (0,0)--(1.3,0);
  \draw[sqelectric,active,edgearrow] (0,-1.3)--(0,0);
  \draw[sqelectric,active,edgearrow] (0,0)--(0,1.3);
  \fill[sqelectric] (0,0) circle[radius=2.6pt];
  \node[corner,anchor=north west] at (.08,-.08) {$v$};
  \node[corner,anchor=east] at (-1.37,0) {$i$};
  \node[corner,anchor=west] at (1.37,0) {$j$};
  \node[corner,anchor=north] at (0,-1.37) {$k$};
  \node[corner,anchor=south] at (0,1.37) {$l$};
  \node[field,anchor=east] at (-.20,.26) {$\widetilde X_{iv}^{Z_{iv}}$};
  \node[field,anchor=south] at (.7,.1) {$\widetilde X_{vj}^{-1}$};
  \node[field,anchor=west] at (.1,-.82) {$\widetilde X_{kv}^{Z_{kv}}$};
  \node[field,anchor=west] at (.1,.95) {$\widetilde X_{vl}^{-1}$};
 \end{scope}
 %
 %
 %
 %

 %
 \begin{scope}[shift={(15.38,3.6)}]
  \foreach \s in {-.65,.65} {
   \draw[mesh] (-1.65,\s)--(1.42,\s);
   \draw[mesh] (\s,-1.65)--(\s,1.65);
  }
  \draw[dual] (-.65,0)--(1.42,0);
  \draw[dual] (0,-1.65)--(0,1.65);
  \fill[sqflux!7] (-.65,-.65) rectangle (.65,.65);
  \draw[sqflux,active,edgearrow] (-.65,-.65)--(.65,-.65);
  \draw[sqflux,active,edgearrow] (.65,-.65)--(.65,.65);
  \draw[sqflux,active,edgearrow] (-.65,.65)--(.65,.65);
  \draw[sqflux,active,edgearrow] (-.65,-.65)--(-.65,.65);
  \foreach \x in {-.65,.65} {
   \foreach \y in {-.65,.65} {
    \fill[sqink] (\x,\y) circle[radius=1.8pt];
   }
  }
  \node[corner,anchor=north east] at (-.7,-.7) {$i$};
  \node[corner,anchor=north west] at (.7,-.7) {$j$};
  \node[corner,anchor=south east] at (-.7,.7) {$k$};
  \node[corner,anchor=south west] at (.7,.7) {$l$};
  \node[field,anchor=north] at (0,-.85) {$\widetilde Z_{ij}$};
  \node[field,anchor=south] at (0,.87) {$\widetilde Z_{kl}^{-Z_{ik}}$};
  \node[field,anchor=base east] (leftflux) at (-.74,-.08) {$\widetilde Z_{ik}^{-1}$};
  \node[field,anchor=base west] at (.86,-.08) {$\widetilde Z_{jl}^{Z_{ij}}$};
  \node[text=sqink,anchor=base east,inner sep=0pt] at ([xshift=0pt]leftflux.base west)
   {$\bigl(\mathrm{CZ}_{ij,jl}\mathrm{CZ}_{ik,kl}\bigr)^\epsilon\times$};
 \end{scope}
\end{tikzpicture}
\endgroup


==> figures/inversion_square_hopping.tex <==
\begingroup
\definecolor{sqwall}{HTML}{C88A2A}
\definecolor{sqelectric}{HTML}{7561A8}
\definecolor{sqflux}{HTML}{2A8C89}
\definecolor{sqink}{HTML}{30343B}
\definecolor{sqgray}{HTML}{65717C}
\definecolor{sqmesh}{HTML}{BDC6CE}
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,
 font=\fontsize{9}{11}\selectfont,line cap=round,line join=round,
 mesh/.style={draw=sqmesh,line width=.5pt},
 dual/.style={draw=sqmesh!75,line width=.45pt,dash pattern=on 2pt off 2.4pt},
 read/.style={draw=sqmesh!45,line width=5pt},
 field/.style={text=sqink,inner sep=1pt},
 callout/.style={draw=sqgray!80,line width=.4pt},
 corner/.style={text=sqgray,inner sep=1pt},
 edgearrow/.style={-{Stealth[length=3.1pt,width=2.6pt]}},
 head/.style={anchor=west,text=sqink}]
 \path[use as bounding box] (0,0) rectangle (16.8,6.6);
 \draw[sqmesh!55,line width=.4pt] (7.8,.18)--(7.8,6.1);
 \draw[sqmesh!55,line width=.4pt] (12.3,.18)--(12.3,6.1);
 \node[head] at (.14,6.34) {\textbf{(a)}\enspace Elementary wall move};
 \node[head] at (7.94,6.34) {\textbf{(b)}\enspace Electric transport};
 \node[head] at (12.44,6.34) {\textbf{(c)}\enspace Magnetic transport};

 %
 \foreach \cx in {1.85,5.8} {
  \begin{scope}[shift={(\cx,4.05)}]
   %
   \ifdim\cx pt>4pt
    \fill[sqwall!7] (-.525,-.525) rectangle (.525,.525);
   \fi
   \foreach \s in {-1.05,0,1.05} {
    \draw[mesh] (-1.3,\s)--(1.3,\s);
    \draw[mesh] (\s,-1.3)--(\s,1.3);
   }
   \draw[read] (-1.05,0)--(1.05,0);
   \draw[read] (0,-1.05)--(0,1.05);
   \foreach \x in {-1.05,0,1.05} {
    \foreach \y in {-1.05,0,1.05} {
     \fill[sqmesh] (\x,\y) circle[radius=1.2pt];
    }
   }
   \foreach \x in {-1.05,0} {
    \foreach \y in {-1.05,1.05} {
     \draw[mesh,edgearrow] (\x+.36,\y)--(\x+.69,\y);
    }
   }
   \foreach \x in {-1.05,1.05} {
    \foreach \y in {-1.05,0} {
     \draw[mesh,edgearrow] (\x,\y+.36)--(\x,\y+.69);
    }
   }
   \draw[sqgray,line width=.75pt,edgearrow] (-1.05,0)--(0,0);
   \draw[sqgray,line width=.75pt,edgearrow] (0,0)--(1.05,0);
   \draw[sqgray,line width=.75pt,edgearrow] (0,-1.05)--(0,0);
   \draw[sqgray,line width=.75pt,edgearrow] (0,0)--(0,1.05);
   \node[corner,anchor=east] at (-1.1,-.14) {$i$};
   \node[corner,anchor=west] at (1.1,-.14) {$j$};
   \node[corner,anchor=north] at (0,-1.12) {$k$};
   \node[corner,anchor=south] at (0,1.12) {$l$};
  \end{scope}
 }
 \node[text=sqgray] at (1.85,5.66) {before};
 \node[text=sqgray] at (5.8,5.66) {after};
 \draw[sqgray,line width=.8pt,-{Stealth[length=4.3pt,width=3.6pt]}]
  (3.34,4.05)--(4.33,4.05);
 \node[text=sqink,anchor=south] at (3.835,4.29)
  {$U_v^{(\epsilon)}$};
 \node[text=sqgray,anchor=north] at (3.835,3.82) {$h_v=1$};

 \begin{scope}[shift={(1.85,4.05)}]
  \fill[sqelectric] (0,0) circle[radius=2.55pt];
  \node[field,text=sqelectric] at (-.27,-.25) {$q_v$};
  \node[field] at (-.65,.78) {$\lambda_{iv}$};
  \node[field] at (.65,-.78) {$\lambda_{vj}$};
  \node[field] at (-.65,-.78) {$\lambda_{kv}$};
  \node[field] at (.65,.78) {$\lambda_{vl}$};
  \draw[callout] (-.65,.59)--(-.80,.08);
  \draw[callout] (.65,-.59)--(.80,-.08);
  \draw[callout] (-.42,-.78)--(-.08,-.80);
  \draw[callout] (.42,.78)--(.08,.80);
 \end{scope}
 \begin{scope}[shift={(5.8,4.05)}]
  \draw[sqink,line width=1.15pt,edgearrow] (0,0)--(1.05,0);
  \draw[sqink,line width=1.15pt,edgearrow] (0,0)--(0,1.05);
  \draw[sqwall,line width=1.25pt,dash pattern=on 4pt off 2pt]
   (-.525,-.525) rectangle (.525,.525);
  \fill[sqelectric] (0,0) circle[radius=2.55pt];
  \node[field,text=sqelectric] at (-.27,-.25) {$-q_v$};
  \node[field] at (-.65,.78) {$\lambda_{iv}$};
  \node[field] at (.65,-.78) {$-\lambda_{vj}$};
  \node[field] at (-.65,-.78) {$\lambda_{kv}$};
  \node[field,inner sep=2pt] (outgoingTop) at (.65,.80) {$-\lambda_{vl}$};
  \draw[callout] (-.65,.59)--(-.80,.08);
  \draw[callout] (.65,-.59)--(.80,-.08);
  \draw[callout] (-.42,-.78)--(-.08,-.80);
  \draw[callout] (outgoingTop.south west)--(.08,.80);
 \end{scope}
 \node[text=sqink] at (3.9,2.14)
  {$A_e\mapsto A_e+1$ on all four incident edges};
 \node[text=sqink] at (3.9,1.58)
  {outgoing $\lambda\mapsto-\lambda$; incoming $\lambda$ fixed};
 \node[text=sqink] at (3.9,1.02)
  {$q_v\mapsto-q_v$; other charges fixed};
 \draw[read] (1.34,.45)--(1.89,.45);
 \node[text=sqgray,anchor=west] at (2.03,.45)
  {full star read by the phase};

 %
 \begin{scope}[shift={(10.05,4.05)}]
  \foreach \s in {-.525,.525} {
   \draw[mesh] (\s,-1.3)--(\s,1.3);
  }
  \foreach \s in {-1.05,0,1.05} {
   \draw[mesh] (-1.3,\s)--(1.3,\s);
  }
  \draw[dual] (0,-1.3)--(0,1.3);
  \foreach \s in {-.525,.525} {
   \draw[dual] (-1.3,\s)--(1.3,\s);
  }
  \foreach \x in {-.525,.525} {
   \foreach \y in {-1.05,0,1.05} {
    \fill[sqmesh] (\x,\y) circle[radius=1.2pt];
   }
  }
  \foreach \y in {-1.05,1.05} {
   \draw[mesh,edgearrow] (-.15,\y)--(.19,\y);
  }
  \foreach \x in {-.525,.525} {
   \foreach \y in {-1.05,0} {
    \draw[mesh,edgearrow] (\x,\y+.36)--(\x,\y+.69);
   }
  }
  \draw[sqelectric,line width=1.4pt] (-.525,0)--(.525,0);
  \draw[sqelectric,line width=1.4pt,
    -{Stealth[length=4.5pt,width=3.7pt]}] (-.3,0)--(.18,0);
  \fill[sqelectric] (-.525,0) circle[radius=2.55pt];
  \fill[sqelectric] (.525,0) circle[radius=2.55pt];
  \node[field,text=sqelectric,anchor=east] at (-.62,.27) {$1\to0$};
  \node[field,text=sqelectric,anchor=west] at (.62,.27) {$0\to1$};
  \node[corner,anchor=east] at (-.62,-.24) {$i$};
  \node[corner,anchor=west] at (.62,-.24) {$j$};
 \end{scope}
 \node[text=sqgray] at (10.05,5.66) {charge: before $\to$ after};
 \node[text=sqink] at (10.05,2.14) {$\lambda_{ij}\mapsto \lambda_{ij}-1$};
 \node[text=sqink] at (10.05,1.58) {$\Delta q_i=-1,\quad\Delta q_j=+1$};
 \node[text=sqink] at (10.05,1.02) {$A=0$; walls and fluxes fixed};
 \node[text=sqink] at (10.05,.45) {$V_{ij}=\widetilde Z_{ij}^{-1}$};

 %
 \begin{scope}[shift={(14.55,4.05)}]
  \foreach \s in {-.525,.525} {
   \draw[mesh] (\s,-1.3)--(\s,1.3);
  }
  \foreach \s in {-1.05,0,1.05} {
   \draw[mesh] (-1.3,\s)--(1.3,\s);
  }
  \draw[dual] (0,-1.3)--(0,1.3);
  \foreach \s in {-.525,.525} {
   \draw[dual] (-1.3,\s)--(1.3,\s);
  }
  \foreach \x in {-.525,.525} {
   \foreach \y in {-1.05,0,1.05} {
    \fill[sqmesh] (\x,\y) circle[radius=1.2pt];
   }
  }
  \foreach \y in {-1.05,1.05} {
   \draw[mesh,edgearrow] (-.15,\y)--(.19,\y);
  }
  \foreach \x in {-.525,.525} {
   \foreach \y in {-1.05,0} {
    \draw[mesh,edgearrow] (\x,\y+.36)--(\x,\y+.69);
   }
  }
  \draw[sqink,line width=1.1pt,edgearrow] (-.525,0)--(.525,0);
  \draw[sqflux,line width=1.3pt,dash pattern=on 3pt off 1.8pt]
   (0,-.525)--(0,.525);
  \draw[sqflux,line width=1.3pt,
    -{Stealth[length=4.5pt,width=3.7pt]}] (0,-.17)--(0,.2);
  \fill[sqflux] (0,-.525) circle[radius=2.55pt];
  \fill[sqflux] (0,.525) circle[radius=2.55pt];
  \node[field,text=sqflux,anchor=west] at (.68,-.72) {$1\to0$};
  \node[field,text=sqflux,anchor=west] at (.68,.72) {$0\to1$};
  \node[field,anchor=north] at (.85,-.10) {$e$};
 \end{scope}
 \node[text=sqgray] at (14.55,5.66) {flux: before $\to$ after};
 \node[text=sqink] at (14.55,2.14) {$\widetilde X_e$ on the crossed edge};
 \node[text=sqink] at (14.55,1.58) {$\Delta k_{\rm lower}=-1$};
 \node[text=sqink] at (14.55,1.02) {$\Delta k_{\rm upper}=+1$};
 \node[text=sqink] at (14.55,.45) {$A=0$; walls and charges fixed};
\end{tikzpicture}
\endgroup


==> figures/kitaev_chain_flip.tex <==
\begin{figure*}[t]
\centering
\begingroup
\definecolor{ftcInner}{HTML}{258BD2}
\definecolor{ftcPoint}{HTML}{7561A8}
\definecolor{ftcMesh}{HTML}{A9AFB6}
\definecolor{ftcMove}{HTML}{B5243F}
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  font=\fontsize{9}{10.5}\selectfont,
  ftc mesh/.style={draw=ftcMesh,line width=.4pt,
                  dash pattern=on 1.5pt off 1.2pt},
  ftc outer/.style={draw=black,line width=1.2pt},
  ftc inner/.style={draw=ftcInner,line width=1.25pt},
  ftc point/.style={draw=white,fill=ftcPoint,line width=.45pt},
  ftc label/.style={fill=white,inner sep=.5pt,font=\fontsize{8}{9}\selectfont},
  ftc key/.style={anchor=west,inner sep=0pt},
  ftc transition/.style={->,draw=black!65,line width=.55pt},
  ftc operator/.style={text=ftcMove,inner sep=1pt},
]
  \makeatletter
  \newcommand{\ftcIfOccupied}[3]{%
    \edef\ftcTestEdge{\noexpand\in@{,#2,}{,#1,}}%
    \ftcTestEdge
    \ifin@ #3\fi
  }
  \makeatother
  %
  \newcommand{\ftcBridge}[3]{%
    \draw[white,line width=2.6pt]
      ($(#1)!1.2pt!(#2)$)--($(#1)!1.2pt!(#3)$);
  }
  %
  \newcommand{\ftcOrientation}[1]{%
    \foreach \u/\v/\t in {#1}{%
      \def\ftcLoopStyle{ftc outer}%
      \ifnum\u=4\relax\def\ftcLoopStyle{ftc inner}\fi
      \ifnum\v=4\relax\def\ftcLoopStyle{ftc inner}\fi
      \coordinate (loopArrow) at ($(p\u)!\t!(p\v)$);
      \draw[\ftcLoopStyle,-{Stealth[length=4.2pt,width=4.2pt]}]
        ($(loopArrow)!2.8pt!(p\u)$)--($(loopArrow)!2.8pt!(p\v)$);
    }
  }
  %
  %
  \newcommand{\ftcPanel}[7]{%
    \begin{scope}[shift={(#1,#2)},x=.94cm,y=.94cm]
      \coordinate (p0) at (.37,-.59);
      \coordinate (p1) at (.80,-.04);
      \coordinate (p2) at (-.78,-.04);
      \coordinate (p3) at (-.04,.77);
      \coordinate (p4) at (-.09,.17);
      \coordinate (cross0312) at (intersection of p0--p3 and p1--p2);
      \coordinate (cross0314) at (intersection of p0--p3 and p1--p4);
      \coordinate (cross0412) at (intersection of p0--p4 and p1--p2);
      \foreach \u/\v in {0/1,0/2,0/3,1/2,1/3,2/3,0/4,1/4,2/4,3/4}{%
        \draw[ftc mesh] (p\u)--(p\v);
      }
      %
      \foreach \u/\v in {1/2,0/1,0/2,1/3,2/3,1/4,2/4,3/4,0/4,0/3}{%
        \ftcIfOccupied{#5}{\u/\v}{%
          \ifnum\u=0\relax
            \ifnum\v=3\relax
              \ftcBridge{cross0312}{p0}{p3}
              \ftcBridge{cross0314}{p0}{p3}
            \fi
            \ifnum\v=4\relax
              \ftcBridge{cross0412}{p0}{p4}
            \fi
          \fi
          \ifnum\v=4\relax
            \draw[ftc inner] (p\u)--(p\v);
          \else
            \draw[ftc outer] (p\u)--(p\v);
          \fi
        }
      }
      \foreach \v in {0,...,4}{\fill[ftcMesh] (p\v) circle[radius=.8pt];}
      \foreach \v in {#6}{\filldraw[ftc point] (p\v) circle[radius=3.2pt];}
      \ifnum#4=1\relax
        \node[ftc label,anchor=north] at ([yshift=-2pt]p0) {$0$};
        \node[ftc label,anchor=west] at ([xshift=2pt]p1) {$1$};
        \node[ftc label,anchor=east] at ([xshift=-2pt]p2) {$2$};
        \node[ftc label,anchor=south] at ([yshift=2pt]p3) {$3$};
        \node[ftc label,anchor=south east] at ([xshift=-1pt,yshift=1pt]p4) {$4$};
      \else
        \ftcOrientation{#7}%
      \fi
      \node[inner sep=0pt] at (0,-.89) {\textbf{#3}};
    \end{scope}
  }
  %
  \newcommand{\ftcStep}[5]{%
    \pgfmathtruncatemacro{\ftcColumn}{mod(#1,8)}%
    \pgfmathsetmacro{\ftcX}{.98+2.04*\ftcColumn}%
    \pgfmathsetmacro{\ftcY}{5.82-2.32*floor(#1/8)}%
    \pgfmathsetmacro{\ftcArrowX}{\ftcX-.53}%
    \pgfmathsetmacro{\ftcArrowY}{\ftcY+.32}%
    \ifnum\ftcColumn=0\relax
      \def\ftcArrowX{16.77}%
      \pgfmathsetmacro{\ftcArrowY}{\ftcY+2.64}%
    \fi
    \draw[ftc transition] (\ftcArrowX-.97,\ftcArrowY)
      -- node[ftc operator,above=4.5pt] {$#2$} (\ftcArrowX,\ftcArrowY);
    %
    \ifnum#1<24\relax
      \ftcPanel{\ftcX}{\ftcY}{#1}{0}{#3}{#4}{#5}%
    \fi
  }
  \ftcPanel{.98}{8.10}{}{1}{}{}{}
  %

  %
  \ftcPanel{.98}{5.82}{0}{0}{0/1,0/3,1/2,2/3}{}{0/1/.49,1/2/.70,2/3/.51,3/0/.28}
  \ftcStep{1}{M_{234}^{-1}}{0/1,0/3,1/2,2/4,3/4}{3}{0/1/.49}
  \ftcStep{2}{M_{124}^{-1}}{0/1,0/3,1/4,3/4}{3}{0/1/.49}
  \ftcStep{3}{M_{134}}{0/1,0/3,1/3}{1,3}{0/1/.49}
  \ftcStep{4}{M_{014}^{-1}}{0/3,0/4,1/3,1/4}{1,3}{1/3/.52}
  \ftcStep{5}{M_{034}^{-1}}{1/3,1/4,3/4}{1,3}{3/4/.52}
  \ftcStep{6}{M_{124}}{1/2,1/3,2/4,3/4}{1,3}{3/4/.52}
  \ftcStep{7}{M_{024}}{0/2,0/4,1/2,1/3,3/4}{1,3}{3/4/.52}

  \ftcStep{8}{M_{034}}{0/2,0/3,1/2,1/3}{1,3}{1/3/.52}
  \ftcStep{9}{M_{124}^{-1}}{0/2,0/3,1/3,1/4,2/4}{1,3}{1/3/.52}
  \ftcStep{10}{M_{134}^{-1}}{0/2,0/3,2/4,3/4}{1,3}{0/2/.48}
  \ftcStep{11}{M_{234}}{0/2,0/3,2/3}{1,2}{0/2/.48}
  \ftcStep{12}{M_{034}^{-1}}{0/2,0/4,2/3,3/4}{1,2}{0/2/.48}
  \ftcStep{13}{M_{024}^{-1}}{2/3,2/4,3/4}{1,2}{2/3/.63}
  \ftcStep{14}{M_{134}}{1/3,1/4,2/3,2/4}{1,2}{2/3/.63}
  \ftcStep{15}{M_{014}}{0/1,0/4,1/3,2/3,2/4}{1,2}{2/3/.63}

  \ftcStep{16}{M_{024}}{0/1,0/2,1/3,2/3}{1,2}{1/0/.51}
  \ftcStep{17}{M_{134}^{-1}}{0/1,0/2,1/4,2/3,3/4}{2}{1/0/.51}
  \ftcStep{18}{M_{234}^{-1}}{0/1,0/2,1/4,2/4}{}{1/0/.51}
  \ftcStep{19}{M_{124}}{0/1,0/2,1/2}{}{2/1/.30}
  \ftcStep{20}{M_{024}^{-1}}{0/1,0/4,1/2,2/4}{}{4/2/.49}
  \ftcStep{21}{M_{014}^{-1}}{1/2,1/4,2/4}{}{4/2/.49}
  \ftcStep{22}{M_{234}}{1/2,1/4,2/3,3/4}{}{3/2/.37}
  \ftcStep{23}{M_{034}}{0/3,0/4,1/2,1/4,2/3}{}{3/2/.37}
  \ftcStep{24}{M_{014}}{0/1,0/3,1/2,2/3}{}{}
  \draw[ftc mesh] (2.88,8.10)--(3.31,8.10);
  \node[ftc key] at (3.43,8.10) {Unoccupied edge};
  \draw[ftc outer] (6.39,8.10)--(6.82,8.10);
  \node[ftc key] at (6.94,8.10) {Loop on $\langle 0123 \rangle$};
  \draw[ftc inner] (9.67,8.10)--(10.10,8.10);
  \node[ftc key] at (10.22,8.10) {Loop on $\langle i4 \rangle$};
  \filldraw[ftc point] (13.05,8.10) circle[radius=3.2pt];
  \node[ftc key] at (13.26,8.10) {Fermion $\psi$};
  \path[use as bounding box] (0,.10) rectangle (17.05,9.56);
\end{tikzpicture}
\endgroup
\caption{The 24-step Kitaev-chain flip $\mathcal K_{24}$ in
Eq.~\eqref{eq:ftc-word}. Vertex $4$ lies inside the tetrahedron
$\langle0123\rangle$. Dashed gray edges are unoccupied; black and
blue segments carry the $\Z_2$ string, and purple dots mark
$\Z_2$ particles. The string and particle occupations obey the
3-group constraints in Eq.~\eqref{eq:ftc-parent-constraint}. A Kitaev
chain and physical fermions provide one microscopic realization.
Read from left to right, row by row. Each labeled membrane operator
toggles the three edges of its triangle and updates the particle
occupations according to Fig.~\ref{fig:eq14-framing}. Fermion parity is exchanged between the Kitaev chain and physical fermions while their combined parity is conserved.
Arrowheads follow an initial choice of loop direction through the
deformations. The final move, $M_{014}$, restores the edge and
particle occupations of panel~$0$ with the loop direction reversed.
The accumulated phase is $+i$ in the microscopic realization.
This statistical phase is quantized to a fourth root of unity:
four repetitions have phase $+1$ by the locality identities
introduced in Sec.~\ref{loc:sec}.
}
\label{fig:kitaev-process}
\end{figure*}


==> figures/spt_boundary_qubits.tex <==
\begingroup
\definecolor{bdyLoop}{HTML}{007C91}
\definecolor{bdyWall}{HTML}{C88A2A}
\definecolor{bdyCharge}{HTML}{30343B}
\definecolor{bdyMesh}{HTML}{CCD3D8}
\definecolor{bdyDual}{HTML}{7B8791}
\definecolor{bdyText}{HTML}{46515B}
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,
 font=\fontsize{9}{11}\selectfont,text=bdyCharge,
 primal/.style={draw=bdyMesh,line width=0.6pt},
 dual/.style={draw=bdyDual,line width=0.65pt,
              dash pattern=on 2.2pt off 1.6pt},
 qubit/.style={circle,draw=bdyCharge,fill=white,line width=0.75pt,
               minimum size=4.7pt,inner sep=0pt},
 guide/.style={draw=bdyText!65,line width=0.45pt}]
 \path[use as bounding box] (0,0) rectangle (16.8,5.4);
 \node[anchor=west] at (0.2,5.1) {\textbf{(a)}\enspace Vertex qubits in $3$D};
 \node[anchor=west] at (5.8,5.1) {\textbf{(b)}\enspace Edge qubits in $3$D};
 \node[anchor=west] at (11.4,5.1) {\textbf{(c)}\enspace Edge qubits in $2$D};
 %
 %
 %
 %
 %
 %
 \begin{scope}[shift={(2.7,2.8)},
  x={(0.939693cm,0.157329cm)},
  y={(-0.342020cm,0.432276cm)},
  z={(0cm,0.887919cm)}]
  \coordinate (ai) at (0,0,1.9);
  \coordinate (aj) at (0,0,-1.9);
  \coordinate (ar0) at ({-sqrt(3)*2.3/2},-1.15,0);
  \coordinate (ar1) at ({sqrt(3)*2.3/2},-1.15,0);
  \coordinate (ar2) at (0,2.3,0);
  \foreach \r in {0,1,2}{
   \draw[primal] (ai)--(ar\r)--(aj);
  }
  \foreach \r/\s in {0/1,1/2,2/0}{
   \draw[primal] (ar\r)--(ar\s);
   \coordinate (at\r) at
    (barycentric cs:ai=1,aj=1,ar\r=1,ar\s=1);
   \coordinate (al\r) at
    (barycentric cs:ai=1,ar\r=1,ar\s=1);
   \coordinate (aq\r) at
    (barycentric cs:aj=1,ar\r=1,ar\s=1);
  }
  \draw[primal] (ai)--(aj);
  \fill[bdyWall!22]
   (at0)--(at1)--(at2)--cycle;
  \foreach \r in {0,1,2}{
   \draw[dual] (al\r)--(at\r)--(aq\r);
  }
  \draw[dual,draw=bdyWall,line width=0.95pt]
   (at0)--(at1)--(at2)--cycle;
  \foreach \r in {0,1,2}{
   \fill[bdyWall] (at\r) circle (1.05pt);
  }
  \node[qubit] at (ai) {};
  \node[qubit] at (aj) {};
  \node[anchor=west,xshift=5pt] at (ai) {$a_i$};
  \node[anchor=west,xshift=5pt] at (aj) {$a_j$};
  \node[anchor=north east,text=bdyText,inner sep=2pt] at (ar0) {$p$};
  \node[anchor=west,text=bdyText,inner sep=2pt] at (ar1) {$q$};
  \node[anchor=south east,text=bdyText,inner sep=2pt] at (ar2) {$r$};
 \end{scope}
 \node[text=bdyWall,anchor=west] at (3.65,4.15) {wall};
 \draw[guide] (3.62,4.02)--(at1);
 \node at (2.7,0.68) {$A_{ij}=a_i+a_j\pmod2$};
 %
 %
 \begin{scope}[xshift=5.6cm]
  \coordinate (bi) at (0.65,2.55);
  \coordinate (bj) at (4.55,2.55);
  \coordinate (bk) at (3.2,3.55);
  \coordinate (bf) at (barycentric cs:bi=1,bj=1,bk=1);
  %
  %
  \coordinate (bu) at ($(bf)+(0,1.75)$);
  \coordinate (bd) at ($(bf)-(0,1.75)$);
  \coordinate (bt) at (barycentric cs:bi=1,bj=1,bk=1,bu=1);
  \coordinate (bb) at (barycentric cs:bi=1,bj=1,bk=1,bd=1);
  \fill[bdyMesh!12] (bi)--(bj)--(bk)--cycle;
  \draw[primal] (bi)--(bu)--(bj) (bu)--(bk);
  \draw[primal] (bi)--(bd)--(bj) (bd)--(bk);
  \draw[primal] (bi)--(bj)--(bk)--cycle;
  \foreach \p/\q in {bi/bj,bj/bk,bk/bi}{
   \coordinate (bfu) at (barycentric cs:\p=1,\q=1,bu=1);
   \coordinate (bfd) at (barycentric cs:\p=1,\q=1,bd=1);
   \draw[dual] (bfu)--(bt);
   \draw[dual] (bfd)--(bb);
  }
  \draw[dual] (bt)--(bb);
  \draw[bdyLoop,line width=1.6pt] (bt)--(bb);
  \node[qubit] at ($(bi)!0.5!(bj)$) {};
  \node[qubit] at ($(bj)!0.5!(bk)$) {};
  \node[qubit] at ($(bk)!0.5!(bi)$) {};
  \node[anchor=north] at (2.3,2.38) {$b_{ij}$};
  \node[text=bdyLoop,anchor=west] at (3.4,4.3) {loop segment};
  \draw[guide] (3.4,4.14)--(bt);
 \end{scope}
 %
 %
 \begin{scope}[xshift=11.2cm]
  \coordinate (ci) at (0.65,1.93);
  \coordinate (cj) at (4.75,1.93);
  \coordinate (ck) at (2.70,4.58);
  \coordinate (ct) at (barycentric cs:ci=1,cj=1,ck=1);
  \fill[bdyMesh!12] (ci)--(cj)--(ck)--cycle;
  \draw[primal] (ci)--(cj)--(ck)--cycle;
  \foreach \p/\q in {ci/cj,cj/ck,ck/ci}{%
   \coordinate (cm) at ($(\p)!0.5!(\q)$);
   \draw[dual] (ct)--($(ct)!1.38!(cm)$);
   \node[qubit] at (cm) {};
  }
  \fill[bdyLoop] (ct) circle (3.15pt);
  \node[anchor=north east,text=bdyText,inner sep=2pt] at (ci) {$i$};
  \node[anchor=north west,text=bdyText,inner sep=2pt] at (cj) {$j$};
  \node[anchor=south,text=bdyText,inner sep=2pt] at (ck) {$k$};
  \node[anchor=north east,inner sep=2pt] at ($(ci)!0.5!(cj)$) {$b_{ij}$};
  \node[anchor=south west,inner sep=2pt] at ($(cj)!0.5!(ck)$) {$b_{jk}$};
  \node[anchor=south east,inner sep=2pt] at ($(ck)!0.5!(ci)$) {$b_{ik}$};
  \node[text=bdyLoop,anchor=west] at (3.6,4.30) {point defect};
  \draw[guide] (3.60,4.15)--(ct);
 \end{scope}
 %
 \node at (11.1,0.68) {$B_{ijk}=b_{ij}+b_{jk}+b_{ik}+a_iA_{ij}A_{jk}\pmod2$};
 %
 \draw[primal,line width=0.8pt] (3.45,0.13)--(4.05,0.13);
 \node[anchor=west,text=bdyText] at (4.15,0.13) {primal lattice};
 \draw[dual] (7.6,0.13)--(8.2,0.13);
 \node[anchor=west,text=bdyText] at (8.3,0.13) {dual lattice};
 \node[qubit] at (11.85,0.13) {};
 \node[anchor=west,text=bdyText] at (12.05,0.13) {qubit};
\end{tikzpicture}
\endgroup

